A Portable and Versatile Limited-Memory BFGS Implementation in PETSc/TAO

The limited-memory BFGS (L-BFGS) Hessian update scheme is the critical kernel in many quasi-Newton optimization algorithms. The most common approach to implementing L-BFGS uses $2m$ sequential rank-1 updates as part of solving a linear system when there are $m$ history steps. The performance of this approach suffers when the latency of synchronization is significant, and its poor temporal locality increases the memory traffic when vectors do not fit in cache. The compact dense representation of L-BFGS results in an approach that has minimal synchronization latency and better temporal locality, but it requires an additional pass over the basis vectors and an additional basis that must be recomputed when the $B_0$ matrix changes as in variable-metric methods. In the Portable Extensible Toolkit for Scientific Computation and the Toolkit for Advanced Optimization (PETSc/TAO), we have implemented an intermediate dense formulation of BFGS that retains most of the good characteristics of both the recursive and compact dense approaches. We report single-node performance tests of these implementations on the U.S. Department of Energy's Polaris and Frontier machines, testing both GPU-based and CPU-based computations.

==> figure/frontier-solve-device-dbfgs-bfgs-cd-user.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        ymin=0,
        xlabel={\strut$T_{\text{step}}$ (s)},
        ylabel={$B_{\text{e}}$ (GB/s)},
        legend pos=outer north east,
        extra y ticks={350,700},
        extra y tick labels={{},{}},
        extra y tick style={grid=major,major tick length=0pt},
        ylabel style={anchor=east,rotate=-90,at={(0,0.9)}},
        xlabel style={anchor=north west,at={(1,0)}},
        ]

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{method}}
        \addlegendimage{histseries,rbfgs,device,hist50}
        \addlegendentry{recursive}

        \addlegendimage{histseries,cd,device,hist50}
        \addlegendentry{comp.\ dense}

        \addlegendimage{histseries,ddense,device,hist50}
        \addlegendentry{dense}

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{history size $m$}}
        
        \addlegendimage{histseries,device,hist5}
        \addlegendentry{5}
        
        \addlegendimage{histseries,device,hist10}
        \addlegendentry{10}
        
        \addlegendimage{histseries,device,hist20}
        \addlegendentry{20}
        
        \addlegendimage{histseries,device,hist50}
        \addlegendentry{50}
        
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\frontierXdeviceXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\frontierXdeviceXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\frontierXdeviceXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000000:100000000}, unbounded coords=discard ] {\frontierXdeviceXbfgsXrecXcondiagXuserXdim};

            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\frontierXdeviceXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\frontierXdeviceXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\frontierXdeviceXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000000:100000000}, unbounded coords=discard ] {\frontierXdeviceXbfgsXcdXcondiagXuserXdim};

            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\frontierXdeviceXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\frontierXdeviceXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\frontierXdeviceXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000000:100000000}, unbounded coords=discard ] {\frontierXdeviceXdbfgsXinplaceXcondiagXuserXdim};


        \addplot[histseries,rbfgs,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{100000:100000000}, unbounded coords=discard ] {\frontierXdeviceXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{100000:100000000},  unbounded coords=discard ] {\frontierXdeviceXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{100000:100000000},  unbounded coords=discard ] {\frontierXdeviceXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{100000:100000000},  unbounded coords=discard ] {\frontierXdeviceXbfgsXrecXcondiagXuserXdim};

        \addplot[histseries,ddense,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{100000:100000000},  unbounded coords=discard ] {\frontierXdeviceXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{100000:100000000},  unbounded coords=discard ] {\frontierXdeviceXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{100000:100000000},  unbounded coords=discard ] {\frontierXdeviceXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{100000:100000000},  unbounded coords=discard ] {\frontierXdeviceXdbfgsXinplaceXcondiagXuserXdim};

        \addplot[histseries,cd,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{100000:100000000},  unbounded coords=discard ] {\frontierXdeviceXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{100000:100000000},  unbounded coords=discard ] {\frontierXdeviceXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{100000:100000000},  unbounded coords=discard ] {\frontierXdeviceXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{100000:100000000},  unbounded coords=discard ] {\frontierXdeviceXbfgsXcdXcondiagXuserXdim};


%        \path (axis cs:1e-5,6) node [anchor=west] {\small$n=10^2$};
%        \path (axis cs:3e-5,16) node [anchor=center] {\small$10^3$};
        \path (axis cs:6e-4,60) node [anchor=center] {\small$10^4$};
        \path (axis cs:1.5e-3,200) node [anchor=center] {\small$10^5$};
        \path (axis cs:1.5e-2,300) node [anchor=center] {\small$n=10^6$};
        \path (axis cs:1e-1,300) node [anchor=north] {\small$10^7$};

        \node (halfBsy) at (axis cs:1,700) {};
        \node (quarterBsy) at (axis cs:1,350) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};
        %\draw[-stealth](axis cs:1.0,21.5) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:2.3,21.5);
        
        %\draw[-stealth](axis cs:1.0,10.75) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:2.3,10.75);
        
    \end{semilogxaxis}
\end{tikzpicture}%


==> figure/ordering.tex <==
\begin{tikzpicture}[
        %Global config
        >=latex,line width=1pt,%Styles
        Brace/.style={decorate,decoration={brace,raise=-7pt}}]

    \matrix[% General option for all nodes
        matrix of nodes,
        text height=3.35ex,
        text depth=0.25ex,
        text width=2ex,
        align=center,
        left delimiter={[},
        right delimiter={]},
        column sep=1pt,
        row sep=5pt,
        %†nodes={draw=black!10}, % Uncoment to see the square nodes.
        nodes in empty cells,
    ] at (0,0) (M){ % Matrix contents  
    &   &   &   &       \\
    &   &   &   &       \\
    &   &   &   &       \\
    };
% Drawing the sectors using matrix coordinate names.    
   % \draw[thick] (M-1-2) -- (M-6-7);
    \draw[thick,fill=blue!30,draw] (M-1-1.north west) rectangle (M-3-2.south east);
    \draw[thick,fill=red!30,draw](M-1-3.north west) rectangle (M-3-5.south east);
    \draw (M-2-4) node {$\cdots$\strut};
    \draw (M-2-1)++(8pt,0pt) node {$\cdots$\strut};
    \draw (M-3-4) node {\strut old};
    \draw (M-3-1)++(8pt,0pt) node {\strut new};
    
    \path (M-3-3.south west)++(4pt,0pt) node [coordinate] (colcorner1) {};
    \draw[thick] (M-1-3.north west) rectangle (colcorner1);
    
    \path (M-3-5.south east)++(-4pt,0pt) node [coordinate] (colcorner3) {};
    \draw[thick] (M-1-5.north east) rectangle (colcorner3);
    
    \path (M-3-2.south east)++(-4pt,0pt) node [coordinate] (colcorner2) {};
    \draw[thick] (M-1-2.north east) rectangle (colcorner2);
    
    \path (M-3-1.south west)++(4pt,0pt) node [coordinate] (colcorner4) {};
    \draw[thick] (M-1-1.north west) rectangle (colcorner4);
    
    \path (M-1-3.north west)++(2pt,0pt) node [coordinate] (coltop1) {};
    \path (coltop1) node [above=0.25cm,coordinate] (coltop1label) {};
    \path (coltop1label) node [anchor=south west,xshift=-0.5em,yshift=-0.1cm] {$S_{k\bmod m} = s_{k - m}$\strut};
    \draw [-stealth,thick] (coltop1label) -- (coltop1);
    
    \path (M-3-2.south east)++(-2pt,0pt) node [coordinate] (colbot2) {};
    \path (colbot2) node [below=0.25cm,coordinate] (colbot2label) {};
    \path (colbot2label) node [anchor=north east,xshift=0.5em,yshift=0.1cm] {$S_{(k-1)\bmod m} = s_{k - 1}$\strut};
    \draw [-stealth,thick] (colbot2label) -- (colbot2);

    \draw [thick,decoration={brace,mirror,raise=1cm},decorate] 
    (M-3-1.south west) -- (M-3-5.south east)
    node [pos=0.5,anchor=north,yshift=-1.1cm] {$S$}; 

    %\matrix[% General option for all nodes
    %    matrix of nodes,
    %    text height=1ex,
    %    text depth=0.25ex,
    %    text width=1ex,
    %    align=center,
    %    left delimiter=(,
    %    right delimiter= ),
    %    column sep=5pt,
    %    row sep=5pt,
    %    %†nodes={draw=black!10}, % Uncoment to see the square nodes.
    %    nodes in empty cells,
    %] at (4,0) (M2){ % Matrix contents  
    %&   &   &   &       \\
    %&   &   &   &       \\
    %&   &   &   &       \\
    %&   &   &   &       \\
    %&   &   &   &       \\
    %};
%
    %\draw[thick,fill=red!30,draw] (M2-1-1.north west)
    %-- (M2-1-3.north east)
    %-- (M2-3-3.south east)
    %-- cycle;
    %\draw[thick,fill=yellow!30,draw](M2-1-4.north west)
    %-- (M2-1-5.north east)
    %-- (M2-3-5.south east)    
    %-- (M2-3-4.south west)
    %-- cycle;
    %\draw[thick,fill=blue!30,draw](M2-4-4.north west)
    %-- (M2-4-5.north east)
    %-- (M2-5-5.south east)
    %-- cycle;
    %%labeling 
%   % \node at (M2-2-3){\sf A}
%   % \node at (M2-4-4){\sf B}
%   % \node at (M2-5-6){\sf C}    
    %\draw (M2-2-3)++(-4pt,+8pt) node {\sf old};
    %\draw (M2-2-4)++(12pt,0) node {\sf $B$};
    %\draw (M2-4-5)++(0,0) node {\sf new};
%   % \draw (M2-3-1)++(-30pt,0) node {\sf $R =$};
    %\draw (M2-4-2)++(0,0) node {\sf Single trsv};
%
    %\draw [thick,decoration={brace,mirror,raise=0.5cm},decorate] 
    %(M2-5-1.south west) -- (M2-5-5.south east)
    %node [pos=0.5,anchor=north,yshift=-0.55cm] {$R$}; 

    \matrix[% General option for all nodes
        matrix of nodes,
        text height=2ex,
        text depth=0.0ex,
        text width=2ex,
        align=center,
        left delimiter={[},
        right delimiter={]},
        column sep=0.1pt,
        row sep=0.1pt,
        %†nodes={draw=black!10}, % Uncoment to see the square nodes.
        nodes in empty cells,
    ] at (6,0) (M3){ % M3atrix contents  
    &   &   &   &       \\
    &   &   &   &       \\
    &   &   &   &       \\
    &   &   &   &       \\
    &   &   &   &       \\
    };
% Drawing the sectors using matrix coordinate names.    
   % \draw[thick] (M3-1-2) -- (M3-6-7);
    \draw[thick,fill=red!30,draw] (M3-3-3.north west)
    -- (M3-3-5.north east)
    -- (M3-5-5.south east)
    -- cycle;
    \draw[thick,fill=yellow!30,draw](M3-3-1.north west)
    -- (M3-3-2.north east)
    -- (M3-5-2.south east)    
    -- (M3-5-1.south west)
    -- cycle;
    \draw[thick,fill=blue!30,draw](M3-1-1.north west)
    -- (M3-1-2.north east)
    -- (M3-2-2.south east)
    -- cycle;
    %labeling 
    %\draw (M3-4-5)++(-4pt,+8pt) node {\sf old};
    \draw (M3-3-4.north) node[above,anchor=south] {(3) {\tt trsv}};
    %\draw (M3-4-1)++(12pt,0) node {\sf $B^T$};
    \path (M3-5-2.south west) node [below,anchor=north] {(2) {\tt gemv}};    
    %\draw (M3-1-2)++(0,0) node {\sf new}
    \path (M3-1-2.north west) node[above,anchor=south] {(1) {\tt trsv}};
%    \draw (M3-3-1)++(-40pt,0) node {\sf $\to \tilde{R} =$};  

    \draw [thick,decoration={brace,mirror,raise=1cm},decorate] 
    (M3-5-1.south west) -- (M3-5-5.south east)
    node [pos=0.5,anchor=north,yshift=-1.1cm] {$\htriu_k(R)$}; 
    
\end{tikzpicture}


==> figure/polaris-mult-device-mpifour-dbfgs-bfgs.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        ymin=0,
        xlabel={\strut$T_{\text{step}}$ (s)},
        ylabel={$B_{\text{e}}$ (GB/s)},
        legend pos=outer north east,
        extra y ticks={1400,2800},
        extra y tick labels={{},{}},
        extra y tick style={grid=major,major tick length=0pt},
        ylabel style={anchor=east,rotate=-90,at={(0,0.9)}},
        xlabel style={anchor=north west,at={(1,0)}},
        ]

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{method}}
        \addlegendimage{histseries,rbfgs,device,hist50}
        \addlegendentry{Recursive}

        \addlegendimage{histseries,dense,device,hist50}
        \addlegendentry{Dense}

       % \addlegendimage{histseries,dbfgs,device,hist50}
       % \addlegendentry{DBFGS}

       % \addlegendimage{histseries,ddense,device,hist50}
       % \addlegendentry{DBFGS Cholesky}

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{history size $m$}}
        
        \addlegendimage{histseries,device,hist5}
        \addlegendentry{5}
        
        \addlegendimage{histseries,device,hist10}
        \addlegendentry{10}
        
        \addlegendimage{histseries,device,hist20}
        \addlegendentry{20}
        
        \addlegendimage{histseries,device,hist50}
        \addlegendentry{50}
        
%            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXdim};
%            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXdim};
%            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXdim};
%            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXdim};

%            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXdim};
%            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXdim};
%            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXdim};
%            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXdim};
            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXdim};
            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXdim};

%            \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim};
%            \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim};
%            \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim};
%            \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim};
           % \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim};
           % \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim};

%            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim};
%            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim};
%            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim};
%            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim};
           % \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim};
           % \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim};

        \addplot[histseries,rbfgs,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXdim};

        \addplot[histseries,dense,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXdim};
        \addplot[histseries,dense,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXdim};
        \addplot[histseries,dense,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXdim};
        \addplot[histseries,dense,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXdim};

%        \addplot[histseries,dbfgs,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim};
%        \addplot[histseries,dbfgs,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim};
%        \addplot[histseries,dbfgs,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim};
%        \addplot[histseries,dbfgs,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim};
%
%        \addplot[histseries,ddense,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim};
%        \addplot[histseries,ddense,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim};
%        \addplot[histseries,ddense,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim};
%        \addplot[histseries,ddense,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim};


%        \path (axis cs:1e-5,6) node [anchor=west] {\small$n=10^2$};
%        \path (axis cs:3e-5,16) node [anchor=center] {\small$10^3$};
%        \path (axis cs:2.5e-4,26) node [anchor=center] {\small$10^4$};
%        \path (axis cs:2e-3,17) node [anchor=center] {\small$10^5$};
        \path (axis cs:5e-3,100) node [anchor=center] {\small$10^6$};
        \path (axis cs:1.5e-2,400) node [anchor=north] {\small$n=10^7$};

        \node (halfBsy) at (axis cs:1,2800) {};
        \node (quarterBsy) at (axis cs:1,1400) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};
        %\draw[-stealth](axis cs:1.0,21.5) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:2.3,21.5);
        
        %\draw[-stealth](axis cs:1.0,10.75) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:2.3,10.75);
        
    \end{semilogxaxis}
\end{tikzpicture}%


==> figure/polaris-mult-host-mpifour-dbfgs-bfgs.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        ymin=0,
        xlabel={\strut$T_{\text{step}}$ (s)},
        ylabel={$B_{\text{e}}$ (GB/s)},
        legend pos=outer north east,
        extra y ticks={45,90},
        extra y tick labels={{},{}},
        extra y tick style={grid=major,major tick length=0pt},
        ylabel style={anchor=east,rotate=-90,at={(0,1)}},
        xlabel style={anchor=north west,at={(1,0)}},
        ]

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{method}}
        \addlegendimage{histseries,rbfgs,host,hist50}
        \addlegendentry{Recursive}

        \addlegendimage{histseries,dense,host,hist50}
        \addlegendentry{Dense}

       % \addlegendimage{histseries,dbfgs,host,hist50}
       % \addlegendentry{DBFGS Recursive}

       % \addlegendimage{histseries,ddense,host,hist50}
       % \addlegendentry{DBFGS Cholesky}

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{history size $m$}}
        
        \addlegendimage{histseries,host,hist5}
        \addlegendentry{5}
        
        \addlegendimage{histseries,host,hist10}
        \addlegendentry{10}
        
        \addlegendimage{histseries,host,hist20}
        \addlegendentry{20}
        
        \addlegendimage{histseries,host,hist50}
        \addlegendentry{50}
        
%            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXdim};

%            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXdim};
            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXdim};
            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXdim};
            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXdim};
            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXdim};
            \addplot[varseries,dense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXdim};

%            \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim};
           % \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim};
           % \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim};
           % \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim};
           % \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim};
           % \addplot[varseries,dbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim};

%          %  \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim};
           % \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim};
           % \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim};
           % \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim};
           % \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim};
           % \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim};


        \addplot[histseries,rbfgs,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000:10000000}, unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXdim};
        \addplot[histseries,rbfgs,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXdim};
        \addplot[histseries,rbfgs,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXdim};
        \addplot[histseries,rbfgs,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXdim};

        \addplot[histseries,dense,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXdim};
        \addplot[histseries,dense,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXdim};
        \addplot[histseries,dense,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXdim};
        \addplot[histseries,dense,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXdim};

%        \addplot[histseries,dbfgs,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim};
%        \addplot[histseries,dbfgs,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim};
%        \addplot[histseries,dbfgs,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim};
%        \addplot[histseries,dbfgs,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim};
%
%        \addplot[histseries,ddense,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim};
%        \addplot[histseries,ddense,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim};
%        \addplot[histseries,ddense,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim};
%        \addplot[histseries,ddense,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim};


%        \path (axis cs:1e-5,6) node [anchor=west] {\small$n=10^2$};
        \path (axis cs:0.5e-4,5) node [anchor=center] {\small$10^3$};
        \path (axis cs:0.8e-4,26) node [anchor=center] {\small$10^4$};
        \path (axis cs:4e-3,25) node [anchor=center] {\small$10^5$};
        \path (axis cs:4e-2,13) node [anchor=center] {\small$10^6$};
        \path (axis cs:2,8) node [anchor=north] {\small$n=10^7$};

        \node (halfBsy) at (axis cs:1,90) {};
        \node (quarterBsy) at (axis cs:1,45) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};
        %\draw[-stealth](axis cs:1.0,21.5) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:2.3,21.5);
        
        %\draw[-stealth](axis cs:1.0,10.75) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:2.3,10.75);
        
    \end{semilogxaxis}
\end{tikzpicture}%


==> figure/polaris-solve-device-bfgs-condiag-user.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        ymin=0,
        xlabel={\strut$T_{\text{step}}$ (s)},
        ylabel={$B_{\text{e}}$ (GB/s)},
        legend pos=outer north east,
        extra y ticks={350,700},
        extra y tick labels={{},{}},
        extra y tick style={grid=major,major tick length=0pt},
        ylabel style={anchor=east,rotate=-90,at={(0,0.8)}},
        xlabel style={anchor=north west,at={(1,0)}},
        ]

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{method}}
        \addlegendimage{histseries,rbfgs,device,hist50}
        \addlegendentry{recursive}
        
        \addlegendimage{histseries,cd,device,hist50}
        \addlegendentry{comp.\ dense}

        \addlegendimage{histseries,ddense,device,hist50}
        \addlegendentry{dense}

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{history size $m$}}
        
        \addlegendimage{histseries,device,hist5}
        \addlegendentry{5}
        
        \addlegendimage{histseries,device,hist10}
        \addlegendentry{10}
        
        \addlegendimage{histseries,device,hist20}
        \addlegendentry{20}
        
        \addlegendimage{histseries,device,hist50}
        \addlegendentry{50}
        
        %    \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXcondiagXuserXdim};
        %    \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXcondiagXuserXdim};
        %    \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXcondiagXuserXdim};

        %    \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXcondiagXuserXdim};
        %    \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXcondiagXuserXdim};
        %    \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXcondiagXuserXdim};

        %    \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXcondiagXuserXdim};
        %    \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXcondiagXuserXdim};
        %    \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXcondiagXuserXdim};

        \addplot[histseries,rbfgs,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXcondiagXuserXdim};

        \addplot[histseries,ddense,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXcondiagXuserXdim};

        \addplot[histseries,cd,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXcondiagXuserXdim};

        \path (axis cs:5.5e-4,80) node {\small$10^5$};
        \path (axis cs:1.5e-3,250) node {\small$10^6$};
        \path (axis cs:8e-3,370) node [anchor=north west] {\small$n=10^7$};
        
        %\draw[-stealth](axis cs:2.0e-2,778) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:3.0e-2,778);
        %\draw[-stealth](axis cs:2.0e-2,389) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:3.0e-2,389);
        
        \node (halfBsy) at (axis cs:1,700) {};
        \node (quarterBsy) at (axis cs:1,350) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=north east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};


%        \path (axis cs:1e-5,6) node [anchor=west] {\small$n=10^2$};
%        \path (axis cs:3e-5,16) node [anchor=center] {\small$10^3$};
%        \path (axis cs:2e-4,26) node [anchor=center] {\small$10^4$};
%        \path (axis cs:1e-3,70) node [anchor=center] {\small$10^5$};
%        \path (axis cs:4e-2,10) node [anchor=center] {\small$10^6$};
%        \path (axis cs:5e-1,10) node [anchor=north] {\small$10^7$};

        \node (halfBsy) at (axis cs:1,700) {};
        \node (quarterBsy) at (axis cs:1,350) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};
        %\draw[-stealth](axis cs:1.0,21.5) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:2.3,21.5);
        
        %\draw[-stealth](axis cs:1.0,10.75) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:2.3,10.75);
        
    \end{semilogxaxis}
\end{tikzpicture}%


==> figure/polaris-solve-device-bfgs-diag-diag.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        ymin=0,
        xlabel={\strut$T_{\text{step}}$ (s)},
        ylabel={$B_{\text{e}}$ (GB/s)},
        legend pos=outer north east,
        extra y ticks={350,700},
        extra y tick labels={{},{}},
        extra y tick style={grid=major,major tick length=0pt},
        ylabel style={anchor=east,rotate=-90,at={(0,0.85)}},
        xlabel style={anchor=north west,at={(1,0)}},
        ]

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{method}}
        \addlegendimage{histseries,rbfgs,device,hist50}
        \addlegendentry{recursive}
        
        \addlegendimage{histseries,cd,device,hist50}
        \addlegendentry{comp.\ dense}

        \addlegendimage{histseries,ddense,device,hist50}
        \addlegendentry{dense}

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{history size $m$}}
        
        \addlegendimage{histseries,device,hist5}
        \addlegendentry{5}
        
        \addlegendimage{histseries,device,hist10}
        \addlegendentry{10}
        
        \addlegendimage{histseries,device,hist20}
        \addlegendentry{20}
        
        \addlegendimage{histseries,device,hist50}
        \addlegendentry{50}
        
%            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXdiagXdiagXdim};
%            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXdiagXdiagXdim};
%            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXdiagXdiagXdim};

%            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXdiagXdiagXdim};
%            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXdiagXdiagXdim};
%            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXdiagXdiagXdim};

%            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXdiagXdiagXdim};
%            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXdiagXdiagXdim};
%            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXdiagXdiagXdim};

        \addplot[histseries,rbfgs,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000}, unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXrecXdiagXdiagXdim};

        \addplot[histseries,ddense,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXdbfgsXinplaceXdiagXdiagXdim};

        \addplot[histseries,cd,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{100000:10000000},  unbounded coords=discard ] {\polarisXdeviceXbfgsXcdXdiagXdiagXdim};

        \path (axis cs:6.9e-4,100) node {\small$10^5$};
        \path (axis cs:2.2e-3,250) node {\small$10^6$};
        \path (axis cs:9.8e-3,300) node [anchor=north west] {\small$n=10^7$};
        
        %\draw[-stealth](axis cs:2.0e-2,778) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:3.0e-2,778);
        %\draw[-stealth](axis cs:2.0e-2,389) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:3.0e-2,389);
        
        \node (halfBsy) at (axis cs:1,700) {};
        \node (quarterBsy) at (axis cs:1,350) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=north east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};


%        \path (axis cs:1e-5,6) node [anchor=west] {\small$n=10^2$};
%        \path (axis cs:3e-5,16) node [anchor=center] {\small$10^3$};
%        \path (axis cs:2e-4,26) node [anchor=center] {\small$10^4$};
%        \path (axis cs:1e-3,70) node [anchor=center] {\small$10^5$};
%        \path (axis cs:4e-2,10) node [anchor=center] {\small$10^6$};
%        \path (axis cs:5e-1,10) node [anchor=north] {\small$10^7$};

        \node (halfBsy) at (axis cs:1,700) {};
        \node (quarterBsy) at (axis cs:1,350) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};
        %\draw[-stealth](axis cs:1.0,21.5) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:2.3,21.5);
        
        %\draw[-stealth](axis cs:1.0,10.75) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:2.3,10.75);
        
    \end{semilogxaxis}
\end{tikzpicture}%


==> figure/polaris-solve-device-bfgs-mpifour-condiag-user.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        ymin=0,
        ymax=2500,
        legend pos=outer north east,
        extra y ticks={1400,2800},
        extra y tick labels={{},{}},
        extra y tick style={grid=major,major tick length=0pt},
        xlabel={\strut$T_{\text{step}}$ (s)},
        ylabel={$B_{\text{e}}$ (GB/s)},
        ylabel style={anchor=east,rotate=-90,at={(0,0.9)}},
        xlabel style={anchor=north west,at={(1.01,0)}},
        ]

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{method}}
        \addlegendimage{histseries,rbfgs,device,hist50}
        \addlegendentry{recursive}
        
        \addlegendimage{histseries,cd,device,hist50}
        \addlegendentry{comp.\ dense}

        \addlegendimage{histseries,ddense,device,hist50}
        \addlegendentry{dense}

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{history size $m$}}
        
        \addlegendimage{histseries,device,hist5}
        \addlegendentry{5}
        
        \addlegendimage{histseries,device,hist10}
        \addlegendentry{10}
        
        \addlegendimage{histseries,device,hist20}
        \addlegendentry{20}
        
        \addlegendimage{histseries,device,hist50}
        \addlegendentry{50}
        
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000000:100000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXcondiagXuserXdim};

            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000000:100000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXcondiagXuserXdim};

            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000000:100000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXcondiagXuserXdim};


        \addplot[histseries,ddense,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXcondiagXuserXdim};

        \addplot[histseries,rbfgs,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXcondiagXuserXdim};

        \addplot[histseries,cd,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXcondiagXuserXdim};

        \path (axis cs:1e-3,400) node {\small$10^6$};
        \path (axis cs:0.4e-2,1200) node {\small$n=10^7$};
        \path (axis cs:3.e-2,1500) node {\small$10^8$};
        %\path (axis cs:1.5e-3,275) node {\small$10^6$};
        %\path (axis cs:8e-3,300) node [anchor=north west] {\small$n=10^7$};
        
        %\draw[-stealth](axis cs:2.0e-2,778) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:3.0e-2,778);
        %\draw[-stealth](axis cs:2.0e-2,389) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:3.0e-2,389);
        
        \node (halfBsy) at (axis cs:1,2800) {};
        \node (quarterBsy) at (axis cs:1,1400) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=north east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};
        %\draw[-stealth](axis cs:1.0,21.5) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:2.3,21.5);
        
        %\draw[-stealth](axis cs:1.0,10.75) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:2.3,10.75);
        
    \end{semilogxaxis}
\end{tikzpicture}%


==> figure/polaris-solve-device-bfgs-mpifour-diag-diag.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        ymin=0,
        ymax=2200,
        legend pos=outer north east,
        extra y ticks={1400,2800},
        extra y tick labels={{},{}},
        extra y tick style={grid=major,major tick length=0pt},
        xlabel={\strut$T_{\text{step}}$ (s)},
        ylabel={$B_{\text{e}}$ (GB/s)},
        ylabel style={anchor=east,rotate=-90,at={(0,1)}},
        xlabel style={anchor=north west,at={(1,0)}},
        ]

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{method}}
        \addlegendimage{histseries,rbfgs,device,hist50}
        \addlegendentry{recursive}
        
        \addlegendimage{histseries,cd,device,hist50}
        \addlegendentry{comp.\ dense}

        %\addlegendimage{histseries,dense,device,hist50}
        %\addlegendentry{dense}

        \addlegendimage{histseries,ddense,device,hist50}
        \addlegendentry{dense}

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{history size $m$}}
        
        \addlegendimage{histseries,device,hist5}
        \addlegendentry{5}
        
        \addlegendimage{histseries,device,hist10}
        \addlegendentry{10}
        
        \addlegendimage{histseries,device,hist20}
        \addlegendentry{20}
        
        \addlegendimage{histseries,device,hist50}
        \addlegendentry{50}
        
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000000:100000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXdiagXdiagXdim};

            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000000:100000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXdiagXdiagXdim};

            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000000:100000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXdiagXdiagXdim};


        \addplot[histseries,ddense,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXdbfgsXinplaceXdiagXdiagXdim};

        \addplot[histseries,rbfgs,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000}, unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXrecXdiagXdiagXdim};

        \addplot[histseries,cd,device,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,device,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,device,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,device,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50},restrict expr to domain={\thisrow{num_variables}}{1000000:100000000},  unbounded coords=discard ] {\polarisXmpifourXdeviceXbfgsXcdXdiagXdiagXdim};

        \path (axis cs:1.3e-3,330) node {\small$10^6$};
        \path (axis cs:0.6e-2,1000) node {\small$n=10^7$};
        \path (axis cs:0.5e-1,1300) node {\small$10^8$};
        %\path (axis cs:1.5e-3,275) node {\small$10^6$};
        %\path (axis cs:8e-3,300) node [anchor=north west] {\small$n=10^7$};
        
        %\draw[-stealth](axis cs:2.0e-2,778) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:3.0e-2,778);
        %\draw[-stealth](axis cs:2.0e-2,389) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:3.0e-2,389);
        
        \node (halfBsy) at (axis cs:1,2800) {};
        \node (quarterBsy) at (axis cs:1,1400) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=north east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};
        %\draw[-stealth](axis cs:1.0,21.5) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:2.3,21.5);
        
        %\draw[-stealth](axis cs:1.0,10.75) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:2.3,10.75);
        
    \end{semilogxaxis}
\end{tikzpicture}%


==> figure/polaris-solve-host-bfgs-condiag-user.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        ymin=0,
        xlabel={\strut$T_{\text{step}}$ (s)},
        ylabel={$B_{\text{e}}$ (GB/s)},
        legend pos=outer north east,
        extra y ticks={10.75,21.5},
        extra y tick labels={{},{}},
        extra y tick style={grid=major,major tick length=0pt},
        ylabel style={anchor=east,rotate=-90,at={(0,1)}},
        xlabel style={anchor=north west,at={(1,0)}},
        ]

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{method}}
        \addlegendimage{histseries,rbfgs,host,hist50}
        \addlegendentry{recursive}
        
        \addlegendimage{histseries,cd,host,hist50}
        \addlegendentry{comp.\ dense}

%        \addlegendimage{histseries,dense,host,hist50}
%        \addlegendentry{dense}

        \addlegendimage{histseries,ddense,host,hist50}
        \addlegendentry{dense}

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{history size $m$}}
        
        \addlegendimage{histseries,host,hist5}
        \addlegendentry{5}
        
        \addlegendimage{histseries,host,hist10}
        \addlegendentry{10}
        
        \addlegendimage{histseries,host,hist20}
        \addlegendentry{20}
        
        \addlegendimage{histseries,host,hist50}
        \addlegendentry{50}
        
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXcondiagXuserXdim};

            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXcondiagXuserXdim};

            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXcondiagXuserXdim};

        \addplot[histseries,ddense,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXcondiagXuserXdim};

        \addplot[histseries,rbfgs,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXcondiagXuserXdim};

        \addplot[histseries,cd,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXcondiagXuserXdim};

        \path (axis cs:0.5e-4,4) node [anchor=west] {\small$n=10^2$};
        \path (axis cs:1e-4,11) node [anchor=center] {\small$10^3$};
        \path (axis cs:2.5e-4,23) node [anchor=center] {\small$10^4$};
        \path (axis cs:2e-3,19) node [anchor=center] {\small$10^5$};
        \path (axis cs:4e-2,10) node [anchor=center] {\small$10^6$};
        \path (axis cs:5e-1,8) node [anchor=north] {\small$10^7$};

        \node (halfBsy) at (axis cs:1,21.5) {};
        \node (quarterBsy) at (axis cs:1,10.75) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};
        %\draw[-stealth](axis cs:1.0,21.5) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:2.3,21.5);
        
        %\draw[-stealth](axis cs:1.0,10.75) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:2.3,10.75);
        
    \end{semilogxaxis}
\end{tikzpicture}%


==> figure/polaris-solve-host-bfgs-diag-diag.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        ymin=0,
        xlabel={\strut$T_{\text{step}}$ (s)},
        ylabel={$B_{\text{e}}$ (GB/s)},
        legend pos=outer north east,
        extra y ticks={10.75,21.5},
        extra y tick labels={{},{}},
        extra y tick style={grid=major,major tick length=0pt},
        ylabel style={anchor=east,rotate=-90,at={(0,1)}},
        xlabel style={anchor=north west,at={(1,0)}},
        ]

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{method}}
        \addlegendimage{histseries,rbfgs,host,hist50}
        \addlegendentry{recursive}
        
        \addlegendimage{histseries,cd,host,hist50}
        \addlegendentry{comp.\ dense}

        \addlegendimage{histseries,ddense,host,hist50}
        \addlegendentry{dense}

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{history size $m$}}
        
        \addlegendimage{histseries,host,hist5}
        \addlegendentry{5}
        
        \addlegendimage{histseries,host,hist10}
        \addlegendentry{10}
        
        \addlegendimage{histseries,host,hist20}
        \addlegendentry{20}
        
        \addlegendimage{histseries,host,hist50}
        \addlegendentry{50}
        
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXdiagXdiagXdim};

            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXdiagXdiagXdim};

            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXdiagXdiagXdim};

        \addplot[histseries,ddense,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, unbounded coords=discard ] {\polarisXhostXdbfgsXinplaceXdiagXdiagXdim};

        \addplot[histseries,rbfgs,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, unbounded coords=discard ] {\polarisXhostXbfgsXrecXdiagXdiagXdim};

        \addplot[histseries,cd,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, unbounded coords=discard ] {\polarisXhostXbfgsXcdXdiagXdiagXdim};

        \path (axis cs:0.2e-4,2.1) node [anchor=west] {\small$10^2$};
        \path (axis cs:2.2e-5,13) node [anchor=center] {\small$10^3$};
        \path (axis cs:5e-5,20) node [anchor=center] {\small$n=10^4$};
        \path (axis cs:3e-3,17) node [anchor=center] {\small$10^5$};
        \path (axis cs:4.7e-2,15) node [anchor=center] {\small$10^6$};
        \path (axis cs:5.3e-1,16) node [anchor=north] {\small$10^7$};

        \node (halfBsy) at (axis cs:1,21.5) {};
        \node (quarterBsy) at (axis cs:1,10.75) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};
        %\draw[-stealth](axis cs:1.0,21.5) node[left,anchor=east] {\small$\tfrac{1}{2}B_{\text{S}}$}-- (axis cs:2.3,21.5);
        
        %\draw[-stealth](axis cs:1.0,10.75) node[left,anchor=east] {\small$\tfrac{1}{4}B_{\text{S}}$}-- (axis cs:2.3,10.75);
        
    \end{semilogxaxis}
\end{tikzpicture}%


==> figure/polaris-solve-host-bfgs-mpifour-condiag-user.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        ymin=0,
        ymax=80,
        legend pos=outer north east,
        extra y ticks={45,90},
        extra y tick labels={{},{}},
        extra y tick style={grid=major,major tick length=0pt},
        xlabel={\strut$T_{\text{step}}$ (s)},
        ylabel={$B_{\text{e}}$ (GB/s)},
        ylabel style={anchor=east,rotate=-90,at={(0,0.9)}},
        xlabel style={anchor=north west,at={(1,0)}},
        ]

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{method}}
        \addlegendimage{histseries,rbfgs,host,hist50}
        \addlegendentry{recursive}
        
        \addlegendimage{histseries,cd,host,hist50}
        \addlegendentry{comp.\ dense}

        \addlegendimage{histseries,ddense,host,hist50}
        \addlegendentry{dense}

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{history size $m$}}
        
        \addlegendimage{histseries,host,hist5}
        \addlegendentry{5}
        
        \addlegendimage{histseries,host,hist10}
        \addlegendentry{10}
        
        \addlegendimage{histseries,host,hist20}
        \addlegendentry{20}
        
        \addlegendimage{histseries,host,hist50}
        \addlegendentry{50}
        
           % \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXcondiagXuserXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXcondiagXuserXdim};

           % \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXcondiagXuserXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXcondiagXuserXdim};

           % \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXdim};

        \addplot[histseries,rbfgs,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXcondiagXuserXdim};
        \addplot[histseries,rbfgs,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXcondiagXuserXdim};

        \addplot[histseries,ddense,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXdim};
        \addplot[histseries,ddense,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXdim};

        \addplot[histseries,cd,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXcondiagXuserXdim};
        \addplot[histseries,cd,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXcondiagXuserXdim};

%        \path (axis cs:1.1e-4,10) node [anchor=west] {\small$n=10^2$};
        \path (axis cs:2.2e-5,14) node [anchor=center] {\small$10^3$};
        \path (axis cs:2.1e-4,30) node [anchor=center] {\small$10^4$};
        \path (axis cs:1.5e-3,50) node [anchor=center] {\small$10^5$};
        \path (axis cs:3.5e-2,25) node [anchor=center] {\small$n=10^6$};
        \path (axis cs:5e-1,8) node [anchor=north] {\small$10^7$};

        \node (halfBsy) at (axis cs:1,90) {};
        \node (quarterBsy) at (axis cs:1,45) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};
    \end{semilogxaxis}
\end{tikzpicture}%


==> figure/polaris-solve-host-bfgs-mpifour-diag-diag.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        ymin=0,
        ymax=60,
        legend pos=outer north east,
        extra y ticks={45,90},
        extra y tick labels={{},{}},
        extra y tick style={grid=major,major tick length=0pt},
        xlabel={\strut$T_{\text{step}}$ (s)},
        ylabel={$B_{\text{e}}$ (GB/s)},
        ylabel style={anchor=east,rotate=-90,at={(0,0.9)}},
        xlabel style={anchor=north west,at={(1,0)}},
        ]

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{method}}
        \addlegendimage{histseries,rbfgs,host,hist50}
        \addlegendentry{recursive}
        
        \addlegendimage{histseries,cd,host,hist50}
        \addlegendentry{comp.\ dense}

        \addlegendimage{histseries,ddense,host,hist50}
        \addlegendentry{dense}

        \addlegendimage{empty legend}
        \addlegendentry{\textbf{history size $m$}}
        
        \addlegendimage{histseries,host,hist5}
        \addlegendentry{5}
        
        \addlegendimage{histseries,host,hist10}
        \addlegendentry{10}
        
        \addlegendimage{histseries,host,hist20}
        \addlegendentry{20}
        
        \addlegendimage{histseries,host,hist50}
        \addlegendentry{50}

            %\addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXdiagXdiagXdim};
            \addplot[varseries,cd] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXdiagXdiagXdim};

            %\addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXdiagXdiagXdim};
            \addplot[varseries,rbfgs] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXdiagXdiagXdim};

            %\addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100:100}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000:1000}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000:10000}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{100000:100000}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{1000000:1000000}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXdim};
            \addplot[varseries,ddense] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{num_variables}}{10000000:10000000}, unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXdim};

        \addplot[histseries,rbfgs,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000}, unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXdiagXdiagXdim};
        \addplot[histseries,rbfgs,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXrecXdiagXdiagXdim};

        \addplot[histseries,ddense,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXdim};
        \addplot[histseries,ddense,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXdim};

        \addplot[histseries,cd,host,hist5] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{5:5}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,host,hist10] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{10:10}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,host,hist20] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{20:20}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXdiagXdiagXdim};
        \addplot[histseries,cd,host,hist50] table [ x=\xvar, y=\yvar, restrict expr to domain={\thisrow{history size}}{50:50}, restrict expr to domain={\thisrow{num_variables}}{1000:10000000},  unbounded coords=discard ] {\polarisXmpifourXhostXbfgsXcdXdiagXdiagXdim};

%        \path (axis cs:1.1e-4,10) node [anchor=west] {\small$n=10^2$};
        \path (axis cs:3e-5,10) node [anchor=center] {\small$10^3$};
        \path (axis cs:0.6e-4,30) node [anchor=center] {\small$10^4$};
        \path (axis cs:1.7e-3,33) node [anchor=center] {\small$10^5$};
        \path (axis cs:4e-2,23) node [anchor=center] {\small$n=10^6$};
        \path (axis cs:5e-1,22) node [anchor=north] {\small$10^7$};

        \node (halfBsy) at (axis cs:1,90) {};
        \node (quarterBsy) at (axis cs:1,45) {};
        \node (rightaxis) at (rel axis cs:1,0) {};
        \path (halfBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{2}B_{\text{S}}$};
        \path (quarterBsy -| rightaxis) node [anchor=south east,inner sep=1pt] {\small$\tfrac{1}{4}B_{\text{S}}$};
    \end{semilogxaxis}
\end{tikzpicture}%


==> shared.tex <==
% SIAM Shared Information Template
% This is information that is shared between the main document and any
% supplement. If no supplement is required, then this information can
% be included directly in the main document.


% Packages and macros go here
\usepackage{microtype}
\usepackage{lipsum}
\usepackage{amsfonts,amssymb}
\usepackage{graphicx}
\usepackage{epstopdf}
\usepackage[algo2e,ruled,vlined,nosemicolon,linesnumbered]{algorithm2e}
%\usepackage{algorithmic}

%\makeatletter
%\renewcommand{\nllabel}[1]
% {{\let\@currentlabel\algocf@currentlabel
%  \let\@currentcounter\algocf@currentcounter
%  \label{#1}}}%
%
%\renewcommand{\algocf@nl@sethref}[1]{%
%  \renewcommand{\theHAlgoLine}{\thealgocfproc.#1}%
%  \hyper@refstepcounter{AlgoLine}%
%  \gdef\algocf@currentlabel{#1}%
%  \gdef\algocf@currentcounter{AlgoLine}%
% }%
%\makeatother
%
%\usepackage{cleveref}
%\usepackage{tikz}
%\usetikzlibrary{external}
%\tikzexternalize[prefix=tikz/,figure name=output]
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{pgfplotstable}
%\usepackage{pgfplotstablefilter}
\usepackage{multirow}
\usepackage{xspace}
\usepackage[english]{babel} % language REQUIRED: without it \language=nil and hyphenation is disabled document-wide
\usepackage{hyphenat}
\usepackage{booktabs}

\crefname{algocfproc}{algorithm}{algorithms}
\Crefname{algocfproc}{Algorithm}{Algorithms}

\makeatletter
\let\cref@old@stepcounter\stepcounter
\def\stepcounter#1{%
    \cref@old@stepcounter{#1}%
    \cref@constructprefix{#1}{\cref@result}%
    \@ifundefined{cref@#1@alias}%
    {\def\@tempa{#1}}%
    {\def\@tempa{\csname cref@#1@alias\endcsname}}%
    \protected@edef\cref@currentlabel{%
        [\@tempa][\arabic{#1}][\cref@result]%
        \csname p@#1\endcsname\csname the#1\endcsname}}
\makeatother

\ifpdf
\DeclareGraphicsExtensions{.eps,.pdf,.png,.jpg}
\else
\DeclareGraphicsExtensions{.eps}
\fi

% Add a serial/Oxford comma by default.
\newcommand{\creflastconjunction}{, and~}

% Used for creating new theorem and remark environments
%\newsiamremark{remark}{Remark}
%\newsiamremark{hypothesis}{Hypothesis}
%\crefname{hypothesis}{Hypothesis}{Hypotheses}
%\newsiamthm{claim}{Claim}

% Sets running headers as well as PDF title and authors
%\headers{Portable and Versatile L-BFGS in PETSc/TAO}{H.\ Suh, A.\ Dener, T.\ Isaac, R.T.\ Mills, T.\ Munson, H.\ Zhang}

% Title. If the supplement option is on, then "Supplementary Material"
% is automatically inserted before the title.
\title{A Portable and Versatile Limited-Memory BFGS Implementation in PETSc/TAO}

% Authors: full names plus addresses.
\author{%
    Hansol Suh\thanks{Mathematics and Computer Science Division, Argonne National
    Laboratory, Lemont, IL 60439 (\email{hsuh@anl.gov}, \email{toby.isaac@gmail.com},
    \email{alp.dener@gmail.com}, \email{tmunson@anl.gov},
    \email{hongzhang@anl.gov}, \email{rtmills@anl.gov}).}
    \and
    Tobin Isaac\footnotemark[1]
    \and
    Alp Dener\footnotemark[1]
    \and
    Todd Munson\footnotemark[1]
    \and
    Hong Zhang\footnotemark[1]
    \and
    Richard Tran Mills\footnotemark[1]
   }
\usepackage{amsopn}
\DeclareMathOperator{\diag}{diag}

%% Added on Overleaf: enabling xr
\makeatletter
\newcommand*{\addFileDependency}[1]{% argument=file name and extension
    \typeout{(#1)}% latexmk will find this if $recorder=0 (however, in that case, it will ignore #1 if it is a .aux or .pdf file etc and it exists! if it doesn't exist, it will appear in the list of dependents regardless)
    \@addtofilelist{#1}% if you want it to appear in \listfiles, not really necessary and latexmk doesn't use this
    \IfFileExists{#1}{}{\typeout{No file #1.}}% latexmk will find this message if #1 doesn't exist (yet)
}
\makeatother

\newcommand*{\myexternaldocument}[1]{%
    \externaldocument{#1}%
    \addFileDependency{#1.tex}%
    \addFileDependency{#1.aux}%
}

\newcommand{\petscmanlink}[2]{{\tt \href{https://petsc.org/release/manualpages/#1/#2}{#2}}}
\newcommand{\petscmanlinkfn}[2]{{\tt \href{https://petsc.org/release/manualpages/#1/#2}{#2()}}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Polaris Host Single BFGS history
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.compact_dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXhostXbfgsXcdXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.compact_dense.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXhostXbfgsXcdXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.compact_dense.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXhostXbfgsXcdXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.compact_dense.diagonal.user.np1.histconsolidated.csv}{\polarisXhostXbfgsXcdXdiagXuserXhist}

\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXhostXbfgsXdenseXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.dense.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXhostXbfgsXdenseXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.dense.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXhostXbfgsXdenseXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.dense.diagonal.user.np1.histconsolidated.csv}{\polarisXhostXbfgsXdenseXdiagXuserXhist}

\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXhostXbfgsXrecXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXhostXbfgsXrecXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXhostXbfgsXrecXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXhostXbfgsXrecXdiagXuserXhist}

% Polaris Host Single BFGS dim
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.compact_dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXhostXbfgsXcdXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.compact_dense.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXhostXbfgsXcdXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.compact_dense.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXhostXbfgsXcdXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.compact_dense.diagonal.user.np1.dimconsolidated.csv}{\polarisXhostXbfgsXcdXdiagXuserXdim}

\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXhostXbfgsXdenseXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.dense.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXhostXbfgsXdenseXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.dense.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXhostXbfgsXdenseXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.dense.diagonal.user.np1.dimconsolidated.csv}{\polarisXhostXbfgsXdenseXdiagXuserXdim}

\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXhostXbfgsXrecXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXhostXbfgsXrecXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXhostXbfgsXrecXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.bfgs.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXhostXbfgsXrecXdiagXuserXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Polaris Host Single DBFGS history

% Inplace History
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXhostXdbfgsXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+inplace.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXhostXdbfgsXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+inplace.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXhostXdbfgsXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+inplace.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXhostXdbfgsXinplaceXdiagXuserXhist}

% Reorder History
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXhostXdbfgsXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+reorder.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXhostXdbfgsXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+reorder.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXhostXdbfgsXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+reorder.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXhostXdbfgsXreorderXdiagXuserXhist}

% Inplace Dim
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXhostXdbfgsXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+inplace.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXhostXdbfgsXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+inplace.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXhostXdbfgsXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+inplace.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXhostXdbfgsXinplaceXdiagXuserXdim}

% Reorder Dim
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXhostXdbfgsXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+reorder.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXhostXdbfgsXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+reorder.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXhostXdbfgsXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.host.dbfgs+reorder.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXhostXdbfgsXreorderXdiagXuserXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Polaris Device Single BFGS

% History

% Compact Dense
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.compact_dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXcdXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.compact_dense.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXcdXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.compact_dense.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXcdXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.compact_dense.diagonal.user.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXcdXdiagXuserXhist}

% Dense
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXdenseXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.dense.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXdenseXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.dense.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXdenseXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.dense.diagonal.user.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXdenseXdiagXuserXhist}

% Recursive
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXrecXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXrecXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXrecXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXdeviceXbfgsXrecXdiagXuserXhist}

% Dim

% Compact Dense
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.compact_dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXcdXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.compact_dense.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXcdXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.compact_dense.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXcdXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.compact_dense.diagonal.user.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXcdXdiagXuserXdim}

% Dense
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXdenseXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.dense.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXdenseXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.dense.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXdenseXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.dense.diagonal.user.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXdenseXdiagXuserXdim}

% Recursive
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXrecXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXrecXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXrecXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.bfgs.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXdeviceXbfgsXrecXdiagXuserXdim}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Polaris Device Single DBFGS

% History

% Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXdeviceXdbfgsXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+inplace.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXdeviceXdbfgsXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+inplace.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXdeviceXdbfgsXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+inplace.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXdeviceXdbfgsXinplaceXdiagXuserXhist}

% Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXdeviceXdbfgsXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+reorder.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXdeviceXdbfgsXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+reorder.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXdeviceXdbfgsXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+reorder.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXdeviceXdbfgsXreorderXdiagXuserXhist}

% Dim Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXdeviceXdbfgsXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+inplace.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXdeviceXdbfgsXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+inplace.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXdeviceXdbfgsXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+inplace.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXdeviceXdbfgsXinplaceXdiagXuserXdim}

% Dim Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXdeviceXdbfgsXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+reorder.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXdeviceXdbfgsXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+reorder.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXdeviceXdbfgsXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_csv/polaris.device.dbfgs+reorder.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXdeviceXdbfgsXreorderXdiagXdiagXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% END OF POLARIS SINGLE SOLVE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% BEGIN FRONTIER SINGLE SOLVE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Frontier Host Single BFGS history
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.compact_dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\frontierXhostXbfgsXcdXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.compact_dense.constantdiagonal.user.np1.histconsolidated.csv}{\frontierXhostXbfgsXcdXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.compact_dense.diagonal.diagonal.np1.histconsolidated.csv}{\frontierXhostXbfgsXcdXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.compact_dense.diagonal.user.np1.histconsolidated.csv}{\frontierXhostXbfgsXcdXdiagXuserXhist}

\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\frontierXhostXbfgsXdenseXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.dense.constantdiagonal.user.np1.histconsolidated.csv}{\frontierXhostXbfgsXdenseXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.dense.diagonal.diagonal.np1.histconsolidated.csv}{\frontierXhostXbfgsXdenseXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.dense.diagonal.user.np1.histconsolidated.csv}{\frontierXhostXbfgsXdenseXdiagXuserXhist}

\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\frontierXhostXbfgsXrecXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\frontierXhostXbfgsXrecXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\frontierXhostXbfgsXrecXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.recursive.diagonal.user.np1.histconsolidated.csv}{\frontierXhostXbfgsXrecXdiagXuserXhist}

% Frontier Host Single BFGS dim
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.compact_dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\frontierXhostXbfgsXcdXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.compact_dense.constantdiagonal.user.np1.dimconsolidated.csv}{\frontierXhostXbfgsXcdXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.compact_dense.diagonal.diagonal.np1.dimconsolidated.csv}{\frontierXhostXbfgsXcdXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.compact_dense.diagonal.user.np1.dimconsolidated.csv}{\frontierXhostXbfgsXcdXdiagXuserXdim}

\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\frontierXhostXbfgsXdenseXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.dense.constantdiagonal.user.np1.dimconsolidated.csv}{\frontierXhostXbfgsXdenseXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.dense.diagonal.diagonal.np1.dimconsolidated.csv}{\frontierXhostXbfgsXdenseXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.dense.diagonal.user.np1.dimconsolidated.csv}{\frontierXhostXbfgsXdenseXdiagXuserXdim}

\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\frontierXhostXbfgsXrecXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\frontierXhostXbfgsXrecXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\frontierXhostXbfgsXrecXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.bfgs.recursive.diagonal.user.np1.dimconsolidated.csv}{\frontierXhostXbfgsXrecXdiagXuserXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Frontier Host Single DBFGS history

% Inplace History
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\frontierXhostXdbfgsXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+inplace.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\frontierXhostXdbfgsXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+inplace.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\frontierXhostXdbfgsXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+inplace.recursive.diagonal.user.np1.histconsolidated.csv}{\frontierXhostXdbfgsXinplaceXdiagXuserXhist}

% Reorder History
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\frontierXhostXdbfgsXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+reorder.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\frontierXhostXdbfgsXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+reorder.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\frontierXhostXdbfgsXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+reorder.recursive.diagonal.user.np1.histconsolidated.csv}{\frontierXhostXdbfgsXreorderXdiagXuserXhist}

% Inplace Dim
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\frontierXhostXdbfgsXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+inplace.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\frontierXhostXdbfgsXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+inplace.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\frontierXhostXdbfgsXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+inplace.recursive.diagonal.user.np1.dimconsolidated.csv}{\frontierXhostXdbfgsXinplaceXdiagXuserXdim}

% Reorder Dim
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\frontierXhostXdbfgsXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+reorder.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\frontierXhostXdbfgsXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+reorder.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\frontierXhostXdbfgsXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.host.dbfgs+reorder.recursive.diagonal.user.np1.dimconsolidated.csv}{\frontierXhostXdbfgsXreorderXdiagXuserXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Frontier Device Single BFGS

% History

% Compact Dense
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.compact_dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXcdXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.compact_dense.constantdiagonal.user.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXcdXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.compact_dense.diagonal.diagonal.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXcdXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.compact_dense.diagonal.user.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXcdXdiagXuserXhist}

% Dense
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXdenseXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.dense.constantdiagonal.user.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXdenseXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.dense.diagonal.diagonal.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXdenseXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.dense.diagonal.user.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXdenseXdiagXuserXhist}

% Recursive
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXrecXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXrecXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXrecXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.recursive.diagonal.user.np1.histconsolidated.csv}{\frontierXdeviceXbfgsXrecXdiagXuserXhist}

% Dim

% Compact Dense
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.compact_dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXcdXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.compact_dense.constantdiagonal.user.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXcdXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.compact_dense.diagonal.diagonal.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXcdXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.compact_dense.diagonal.user.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXcdXdiagXuserXdim}

% Dense
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXdenseXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.dense.constantdiagonal.user.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXdenseXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.dense.diagonal.diagonal.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXdenseXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.dense.diagonal.user.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXdenseXdiagXuserXdim}

% Recursive
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXrecXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXrecXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXrecXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.bfgs.recursive.diagonal.user.np1.dimconsolidated.csv}{\frontierXdeviceXbfgsXrecXdiagXuserXdim}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Frontier Device Single DBFGS

% History

% Inplace
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\frontierXdeviceXdbfgsXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+inplace.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\frontierXdeviceXdbfgsXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+inplace.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\frontierXdeviceXdbfgsXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+inplace.recursive.diagonal.user.np1.histconsolidated.csv}{\frontierXdeviceXdbfgsXinplaceXdiagXuserXhist}

% Reorder
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\frontierXdeviceXdbfgsXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+reorder.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\frontierXdeviceXdbfgsXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+reorder.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\frontierXdeviceXdbfgsXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+reorder.recursive.diagonal.user.np1.histconsolidated.csv}{\frontierXdeviceXdbfgsXreorderXdiagXuserXhist}

% Dim Inplace
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\frontierXdeviceXdbfgsXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+inplace.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\frontierXdeviceXdbfgsXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+inplace.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\frontierXdeviceXdbfgsXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+inplace.recursive.diagonal.user.np1.dimconsolidated.csv}{\frontierXdeviceXdbfgsXinplaceXdiagXuserXdim}

% Dim Reorder
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\frontierXdeviceXdbfgsXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+reorder.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\frontierXdeviceXdbfgsXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+reorder.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\frontierXdeviceXdbfgsXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/frontier_csv/frontier.device.dbfgs+reorder.recursive.diagonal.user.np1.dimconsolidated.csv}{\frontierXdeviceXdbfgsXreorderXdiagXuserXdim}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% END OF SINGLE SOLVE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN POLARIS MPI 4 SOLVE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Polaris Host MPI 4 BFGS history
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.compact_dense.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXcdXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.compact_dense.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXcdXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.compact_dense.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXcdXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.compact_dense.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXcdXdiagXuserXhist}

\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.dense.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXdenseXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.dense.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXdenseXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.dense.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXdenseXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.dense.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXdenseXdiagXuserXhist}

\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXrecXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXrecXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXrecXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXhostXbfgsXrecXdiagXuserXhist}

% Polaris Host MPI 4 BFGS dim

\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.compact_dense.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXcdXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.compact_dense.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXcdXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.compact_dense.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXcdXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.compact_dense.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXcdXdiagXuserXdim}

\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.dense.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXdenseXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.dense.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXdenseXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.dense.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXdenseXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.dense.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXdenseXdiagXuserXdim}

\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXrecXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXrecXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXrecXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.bfgs.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXhostXbfgsXrecXdiagXuserXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Polaris Host Single DBFGS history

% Inplace History
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+inplace.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXhostXdbfgsXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+inplace.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+inplace.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+inplace.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXhostXdbfgsXinplaceXdiagXuserXhist}

% Reorder History
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+reorder.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXhostXdbfgsXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+reorder.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXhostXdbfgsXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+reorder.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXhostXdbfgsXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+reorder.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXhostXdbfgsXreorderXdiagXuserXhist}

% Inplace Dim
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+inplace.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXhostXdbfgsXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+inplace.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXhostXdbfgsXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+inplace.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXhostXdbfgsXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+inplace.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXhostXdbfgsXinplaceXdiagXuserXdim}

% Reorder Dim
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+reorder.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXhostXdbfgsXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+reorder.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXhostXdbfgsXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+reorder.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXhostXdbfgsXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.host.dbfgs+reorder.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXhostXdbfgsXreorderXdiagXuserXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Polaris Device MPI 4 BFGS

% History

% Compact Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.compact_dense.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXcdXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.compact_dense.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXcdXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.compact_dense.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXcdXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.compact_dense.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXcdXdiagXuserXhist}

% Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.dense.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXdenseXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.dense.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXdenseXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.dense.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXdenseXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.dense.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXdenseXdiagXuserXhist}

% Recursive
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXrecXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXrecXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXrecXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXrecXdiagXuserXhist}

% Dim

% Compact Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.compact_dense.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXcdXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.compact_dense.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXcdXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.compact_dense.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXcdXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.compact_dense.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXcdXdiagXuserXdim}

% Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.dense.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXdenseXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.dense.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXdenseXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.dense.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXdenseXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.dense.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXdenseXdiagXuserXdim}

% Recursive
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXrecXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXrecXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXrecXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.bfgs.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXbfgsXrecXdiagXuserXdim}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Polaris Device MPI 4 DBFGS

% History

% Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+inplace.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+inplace.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+inplace.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXinplaceXdiagXuserXhist}

% Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+reorder.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+reorder.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+reorder.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXreorderXdiagXuserXhist}

% Dim Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+inplace.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+inplace.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+inplace.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXinplaceXdiagXuserXdim}

% Dim Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+reorder.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+reorder.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mpi_csv/polaris-mpi.device.dbfgs+reorder.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXdeviceXdbfgsXreorderXdiagXuserXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% END POLARIS MPI 4 SOLVE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN POLARIS MPI 16, 64 SOLVE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 16
% Recursive
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_four_csv/polaris-mpi-4.device.bfgs.recursive.diagonal.user.np16.histconsolidated.csv}{\polarisXmpisixteenXdeviceXbfgsXrecXdiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_four_csv/polaris-mpi-4.device.bfgs.recursive.diagonal.user.np16.dimconsolidated.csv}{\polarisXmpisixteenXdeviceXbfgsXrecXdiagXuserXdim}

% CD
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_four_csv/polaris-mpi-4.device.bfgs.compact_dense.diagonal.user.np16.histconsolidated.csv}{\polarisXmpisixteenXdeviceXbfgsXcdXdiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_four_csv/polaris-mpi-4.device.bfgs.compact_dense.diagonal.user.np16.dimconsolidated.csv}{\polarisXmpisixteenXdeviceXbfgsXcdXdiagXuserXdim}

% Dense BFGS
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_four_csv/polaris-mpi-4.device.bfgs.dense.diagonal.user.np16.histconsolidated.csv}{\polarisXmpisixteenXdeviceXbfgsXdenseXdiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_four_csv/polaris-mpi-4.device.bfgs.dense.diagonal.user.np16.dimconsolidated.csv}{\polarisXmpisixteenXdeviceXbfgsXdenseXdiagXuserXdim}

% DBFGS
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_four_csv/polaris-mpi-4.device.dbfgs+inplace.recursive.diagonal.user.np16.histconsolidated.csv}{\polarisXmpisixteenXdeviceXdbfgsXinplaceXdiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_four_csv/polaris-mpi-4.device.dbfgs+inplace.recursive.diagonal.user.np16.dimconsolidated.csv}{\polarisXmpisixteenXdeviceXdbfgsXinplaceXdiagXuserXdim}



% 64
% Recursive
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_16_csv/polaris-mpi-16.device.bfgs.recursive.diagonal.user.np64.histconsolidated.csv}{\polarisXmpisixtyfourXdeviceXbfgsXrecXdiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_16_csv/polaris-mpi-16.device.bfgs.recursive.diagonal.user.np64.dimconsolidated.csv}{\polarisXmpisixtyfourXdeviceXbfgsXrecXdiagXuserXdim}

% cd
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_16_csv/polaris-mpi-16.device.bfgs.compact_dense.diagonal.user.np64.histconsolidated.csv}{\polarisXmpisixtyfourXdeviceXbfgsXcdXdiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_16_csv/polaris-mpi-16.device.bfgs.compact_dense.diagonal.user.np64.dimconsolidated.csv}{\polarisXmpisixtyfourXdeviceXbfgsXcdXdiagXuserXdim}

% Dense BFGS
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_16_csv/polaris-mpi-16.device.bfgs.dense.diagonal.user.np64.histconsolidated.csv}{\polarisXmpisixtyfourXdeviceXbfgsXdenseXdiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_16_csv/polaris-mpi-16.device.bfgs.dense.diagonal.user.np64.dimconsolidated.csv}{\polarisXmpisixtyfourXdeviceXbfgsXdenseXdiagXuserXdim}

% DBFGS
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_16_csv/polaris-mpi-16.device.dbfgs+inplace.recursive.diagonal.user.np64.histconsolidated.csv}{\polarisXmpisixtyfourXdeviceXdbfgsXinplaceXdiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_16_csv/polaris-mpi-16.device.dbfgs+inplace.recursive.diagonal.user.np64.dimconsolidated.csv}{\polarisXmpisixtyfourXdeviceXdbfgsXinplaceXdiagXuserXdim}


% 256
% Recursive
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_64_csv/polaris-mpi-64.device.bfgs.recursive.diagonal.user.np256.histconsolidated.csv}{\polarisXmpitwofivesixXdeviceXbfgsXrecXdiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_64_csv/polaris-mpi-64.device.bfgs.recursive.diagonal.user.np256.dimconsolidated.csv}{\polarisXmpitwofivesixXdeviceXbfgsXrecXdiagXuserXdim}

% Dense BFGS
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_64_csv/polaris-mpi-64.device.bfgs.dense.diagonal.user.np256.histconsolidated.csv}{\polarisXmpitwofivesixXdeviceXbfgsXdenseXdiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_64_csv/polaris-mpi-64.device.bfgs.dense.diagonal.user.np256.dimconsolidated.csv}{\polarisXmpitwofivesixXdeviceXbfgsXdenseXdiagXuserXdim}

% DBFGS
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_64_csv/polaris-mpi-64.device.dbfgs+inplace.recursive.diagonal.user.np256.histconsolidated.csv}{\polarisXmpitwofivesixXdeviceXdbfgsXinplaceXdiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mpi_64_csv/polaris-mpi-64.device.dbfgs+inplace.recursive.diagonal.user.np256.dimconsolidated.csv}{\polarisXmpitwofivesixXdeviceXdbfgsXinplaceXdiagXuserXdim}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% END OF POLARIS MPI SOLVE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN POLARIS MULT SINGLE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Polaris Host Single BFGS history
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.compact_dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXcdXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.compact_dense.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXcdXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.compact_dense.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXcdXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.compact_dense.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXcdXdiagXuserXhist}

\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXdenseXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.dense.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXdenseXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.dense.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXdenseXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.dense.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXdenseXdiagXuserXhist}

\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXrecXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXrecXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXrecXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXbfgsXrecXdiagXuserXhist}

% Polaris Host Single BFGS dim
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.compact_dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXcdXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.compact_dense.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXcdXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.compact_dense.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXcdXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.compact_dense.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXcdXdiagXuserXdim}

\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXdenseXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.dense.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXdenseXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.dense.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXdenseXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.dense.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXdenseXdiagXuserXdim}

\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXrecXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXrecXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXrecXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.bfgs.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXbfgsXrecXdiagXuserXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%_mult%%%%%%%%%%%%-mult%%%%%%%%%%%%%%%

% Polaris Host Single DBFGS history

% Inplace History
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXhist}

% Reorder History
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXreorderXdiagXuserXhist}

% Inplace Dim
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim}

% Reorder Dim
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXrecursiveXreorderXdiagXuserXdim}

% Dense
% Inplace History
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.dense.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.dense.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.dense.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXinplaceXdiagXuserXhist}

% Reorder History
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.dense.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.dense.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.dense.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXreorderXdiagXuserXhist}

% Inplace Dim
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.dense.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.dense.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+inplace.dense.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim}

% Reorder Dim
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.dense.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.dense.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.host.dbfgs+reorder.dense.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXhostXdbfgsXdenseXreorderXdiagXuserXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%_mult%%%%%%%%%%%%-mult%%%%%%%%%%%%%%%

% Polaris Device Single BFGS

% History

% Compact Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.compact_dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXcdXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.compact_dense.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXcdXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.compact_dense.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXcdXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.compact_dense.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXcdXdiagXuserXhist}

% Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.dense.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXdenseXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.dense.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXdenseXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.dense.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXdenseXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.dense.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXdenseXdiagXuserXhist}

% Recursive
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXrecXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXrecXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXrecXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXbfgsXrecXdiagXuserXhist}

% Dim

% Compact Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.compact_dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXcdXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.compact_dense.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXcdXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.compact_dense.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXcdXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.compact_dense.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXcdXdiagXuserXdim}

% Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.dense.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXdenseXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.dense.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXdenseXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.dense.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXdenseXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.dense.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXdenseXdiagXuserXdim}

% Recursive
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXrecXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXrecXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXrecXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.bfgs.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXbfgsXrecXdiagXuserXdim}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%_mult%%%%%%%%%%%%-mult%%%%%%%%%%%%%%%

% Polaris Device Single DBFGS

% History

% Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXhist}

% Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXreorderXdiagXuserXhist}

% Dim Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim}

% Dim Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXrecursiveXreorderXdiagXdiagXdim}


% Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXhist}

% Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.constantdiagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.diagonal.diagonal.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.diagonal.user.np1.histconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXreorderXdiagXuserXhist}

% Dim Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+inplace.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim}

% Dim Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.constantdiagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.diagonal.diagonal.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_csv/polaris-mult.device.dbfgs+reorder.recursive.diagonal.user.np1.dimconsolidated.csv}{\polarisXmultXdeviceXdbfgsXdenseXreorderXdiagXdiagXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% END POLARIS MULT SINGLE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN POLARIS MULT MPI
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Polaris Host MPI MULT BFGS history
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.compact_dense.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXcdXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.compact_dense.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXcdXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.compact_dense.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXcdXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.compact_dense.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXcdXdiagXuserXhist}

\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.dense.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXdenseXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.dense.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXdenseXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.dense.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXdenseXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.dense.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXhist}

\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXrecXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXrecXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXrecXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXhist}

% Polaris Host MPI MULT BFGS dim
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.compact_dense.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXcdXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.compact_dense.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXcdXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.compact_dense.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXcdXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.compact_dense.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXcdXdiagXuserXdim}

\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.dense.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXdenseXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.dense.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXdenseXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.dense.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXdenseXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.dense.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXdenseXdiagXuserXdim}

\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXrecXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXrecXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXrecXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.bfgs.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXbfgsXrecXdiagXuserXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%_mult_mpi%%%%%%%%%%%%-mult-mpi%%%%%%%%%%%%%%%

% Polaris Host MPI DBFGS MULT history

% Inplace History
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXhist}

% Reorder History
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXreorderXdiagXuserXhist}

% Inplace Dim
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXinplaceXdiagXuserXdim}

% Reorder Dim
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXrecursiveXreorderXdiagXuserXdim}

% Dense
% Inplace History
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.dense.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.dense.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.dense.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.dense.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXhist}

% Reorder History
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.dense.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.dense.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.dense.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.dense.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXreorderXdiagXuserXhist}

% Inplace Dim
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.dense.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.dense.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.dense.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+inplace.dense.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXinplaceXdiagXuserXdim}

% Reorder Dim
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.dense.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.dense.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.dense.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.host.dbfgs+reorder.dense.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXhostXdbfgsXdenseXreorderXdiagXuserXdim}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%_mult_mpi%%%%%%%%%%%%-mult-mpi%%%%%%%%%%%%%%%

% Polaris Device MPI BFGS MULT

% History

% Compact Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.compact_dense.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXcdXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.compact_dense.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXcdXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.compact_dense.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXcdXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.compact_dense.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXcdXdiagXuserXhist}

% Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.dense.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXdenseXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.dense.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXdenseXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.dense.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.dense.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXhist}

% Recursive
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXrecXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXrecXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXhist}

% Dim

% Compact Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.compact_dense.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXcdXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.compact_dense.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXcdXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.compact_dense.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXcdXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.compact_dense.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXcdXdiagXuserXdim}

% Dense
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.dense.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXdenseXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.dense.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXdenseXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.dense.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.dense.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXdenseXdiagXuserXdim}

% Recursive
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXrecXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXrecXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.bfgs.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXbfgsXrecXdiagXuserXdim}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%_mult_mpi%%%%%%%%%%%%-mult-mpi%%%%%%%%%%%%%%%

% Polaris Device MPI Mult DBFGS

% History

% Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXhist}

% Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXreorderXdiagXuserXhist}

% Dim Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXinplaceXdiagXuserXdim}

% Dim Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXrecursiveXreorderXdiagXdiagXdim}


% Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXcondiagXscalarXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXcondiagXuserXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXdiagXhist}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXhist}

% Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXreorderXcondiagXscalarXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.constantdiagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXreorderXcondiagXuserXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.diagonal.diagonal.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXreorderXdiagXdiagXhist}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.diagonal.user.np4.histconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXreorderXdiagXuserXhist}

% Dim Inplace
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXcondiagXscalarXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXcondiagXuserXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXdiagXdim}
\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+inplace.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXinplaceXdiagXuserXdim}

% Dim Reorder
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.constantdiagonal.scalar.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXreorderXcondiagXscalarXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.constantdiagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXreorderXcondiagXuserXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.diagonal.diagonal.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXreorderXdiagXdiagXdim}
%\pgfplotstableread[col sep=comma]{rework/polaris_mult_mpi_csv/polaris-mult-mpi.device.dbfgs+reorder.recursive.diagonal.user.np4.dimconsolidated.csv}{\polarisXmpifourXmultXdeviceXdbfgsXdenseXreorderXdiagXdiagXdim}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FRONTIER MPI SOLVE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% FRONTIER MPI JOBS ARE ABSENT


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% END FRONTIER MPI SOLVE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\tikzset{varseries/.style={no marks,solid,line width=1pt}}
\tikzset{device/.style={mark=*,fill opacity=0.5}}
\tikzset{host/.style={mark=square*,fill opacity=0.5}}
\tikzset{hostmpifour/.style={mark=triangle*,fill opacity=0.5}}
\tikzset{hostmpieight/.style={mark=diamond*,fill opacity=0.5}}
\tikzset{rbfgs/.style={color=teal}}
\tikzset{cd/.style={color=red}}
\tikzset{dense/.style={color=pink}}
\tikzset{reorder/.style={color=brown}}
\tikzset{inplace/.style={color=darkgray}}
\tikzset{dbfgs/.style={color=violet}}
\tikzset{ddense/.style={color=magenta}}

\tikzset{cs/.style={color=violet}}
\tikzset{cu/.style={color=teal}}
\tikzset{dd/.style={color=cyan}}
\tikzset{du/.style={color=orange}}

\tikzset{histseries/.style={only marks}}
\tikzset{hist5/.style={mark size=1pt}}
\tikzset{hist10/.style={mark size=2pt}}
\tikzset{hist20/.style={mark size=3pt}}
\tikzset{hist50/.style={mark size=4pt}}
%square
\tikzset{hist5sq/.style={mark size=1pt, mark=diamond*}}
\tikzset{hist10sq/.style={mark size=2pt, mark=diamond*}}
\tikzset{hist20sq/.style={mark size=3pt, mark=diamond*}}
\tikzset{hist50sq/.style={mark size=4pt, mark=diamond*}}
%triangle
\tikzset{hist5tri/.style={mark size=1pt, mark=triangle*}}
\tikzset{hist10tri/.style={mark size=2pt, mark=triangle*}}
\tikzset{hist20tri/.style={mark size=3pt, mark=triangle*}}
\tikzset{hist50tri/.style={mark size=4pt, mark=triangle*}}
%diamond
\tikzset{hist5dia/.style={mark size=1pt, mark=diamond*}}
\tikzset{hist10dia/.style={mark size=2pt, mark=diamond*}}
\tikzset{hist20dia/.style={mark size=3pt, mark=diamond*}}
\tikzset{hist50dia/.style={mark size=4pt, mark=diamond*}}
\newcommand{\xvar}{seconds per iteration}
\newcommand{\yvar}{effective bandwidth (GB/s)}

\newcommand{\xvarrosen}{solve_time}
\newcommand{\yvarrosen}{DOF/s}

\newcommand{\LBFGS}{L\babelhyphen{nobreak}BFGS\xspace}
\newcommand{\defeq}{\triangleq}
\hyphenation{thread-blocks com-pu-ta-tion}

\SetKwBlock{Until}{Until}

\usepackage{caption}
\captionsetup[table]{labelfont=bf,format=plain,labelformat=simple,labelsep=colon,skip=0pt}

\usepackage{siunitx}

%%% END HELPER CODE
%%% Local Variables: 
%%% mode:latex
%%% TeX-master: "ex_article"
%%% End: 

